Energy Conservation in Optical Fibers with Distributed Brick-Walls Filters

A band-pass filtering scheme is proposed to mitigate spectral broadening and channel coupling in the Nonlinear Schr\"odinger (NLS) fiber optic channel. The scheme is modeled by modifying the NLS Equation to include an attenuation profile with multiple brick-wall filters centered at different frequencies. It is shown that this brick-walls profile conserves the total in-band energy of the launch signal. Furthermore, energy fluctuations between the filtered channels are characterized, and conditions on the channel spacings are derived that ensure energy conservation in each channel. The maximum spectral efficiency of such a system is derived, and a constructive rule for achieving it using Sidon sequences is provided.

==> Graphs/alpha_w.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-23.5619449019235,
xmax=23.5619449019235,
xtick={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$\omega\;\left[2\pi\cdot\mathrm{Hz}\right]$},
ymin=-0.06,
ymax=0.5,
ytick={-0.06, 0},
yticklabels={$0$, $\alpha_0$},
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha(\omega)\;\left[\mathrm{dB}/\mathrm{km}\right]$},
axis background/.style={fill=white}
]
\addplot [color=blue, thick, forget plot]
  table[row sep=crcr]{%
-23.5619449019235	1\\
-19.1113553093379	1\\
-18.8495559215388	0\\
-12.5663706143592	0\\
-12.30457122656	1\\
-10.9955742875643	1\\
-10.7337748997651	0\\
-4.71238898038469	0\\
-4.45058959258554	1\\
-3.1415926535898	1\\
-2.87979326579065	0\\
2.87979326579065	0\\
3.1415926535898	1\\
4.45058959258554	1\\
4.71238898038469	0\\
10.7337748997651	0\\
10.9955742875643	1\\
12.30457122656	1\\
12.5663706143592	0\\
18.5877565337396	0\\
18.8495559215388	1\\
23.5619449019235	1\\
};
\node at (-15.65, 0) [anchor=north] {$\mathcal{W}_1$};
\node at (-7.72, 0) [anchor=north] {$\mathcal{W}_2$};
\node at (0, 0) [anchor=north] {$\mathcal{W}_3$};
\node at (7.72, 0) [anchor=north] {$\mathcal{W}_4$};
\node at (15.65, 0) [anchor=north] {$\mathcal{W}_5$};
\end{axis}
\end{tikzpicture}%

==> Graphs/nosidon_energy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$z (\mathrm{km})$},
ymin=0,
ymax=4.77e-12,
ylabel style={font=\color{white!15!black}},
ylabel={$E (\mathrm{J})$},
axis background/.style={fill=white},
legend columns=2,
transpose legend,
legend style={at={(0.97, 0.80)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=blue]
table[row sep=crcr]{%
	0	4.29876845362861e-12\\
	5.16129032258065	4.29777725191981e-12\\
	10.3225806451613	4.29558414387466e-12\\
	15.4838709677419	4.29489575057348e-12\\
	20.6451612903226	4.29346841981555e-12\\
	25.8064516129032	4.29283736321334e-12\\
	30.9677419354839	4.29165678368212e-12\\
	36.1290322580645	4.29095117377231e-12\\
	41.2903225806452	4.28982203777727e-12\\
	46.4516129032258	4.28896337018894e-12\\
	51.6129032258065	4.28755203196987e-12\\
	56.7741935483871	4.28619600793063e-12\\
	61.9354838709677	4.28447082062525e-12\\
	67.0967741935484	4.28272956238454e-12\\
	72.258064516129	4.28062582751251e-12\\
	77.4193548387097	4.27846136631265e-12\\
	82.5806451612903	4.27653175622203e-12\\
	87.741935483871	4.27452531258273e-12\\
	92.9032258064516	4.27281108787336e-12\\
	98.0645161290323	4.27099374700694e-12\\
	103.225806451613	4.26984795334945e-12\\
	108.387096774194	4.26852576749414e-12\\
	113.548387096774	4.26769656714524e-12\\
	118.709677419355	4.26663738619321e-12\\
	123.870967741935	4.2661077561996e-12\\
	129.032258064516	4.26515604559497e-12\\
	134.193548387097	4.26457495189522e-12\\
	139.354838709677	4.2632041215199e-12\\
	144.516129032258	4.26251837802123e-12\\
	149.677419354839	4.26055592805749e-12\\
	154.838709677419	4.2595410628064e-12\\
	160	4.25665983072256e-12\\
};
\addlegendentry{$E_{\mathcal{W}}(z)$}

\addplot [thick, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	1.46928365584481e-12\\
	5.16129032258065	1.4876624710553e-12\\
	10.3225806451613	1.49990645194029e-12\\
	15.4838709677419	1.50621542128315e-12\\
	20.6451612903226	1.50731164522674e-12\\
	25.8064516129032	1.50426652668886e-12\\
	30.9677419354839	1.49763432690021e-12\\
	36.1290322580645	1.4871636711991e-12\\
	41.2903225806452	1.47374183931884e-12\\
	46.4516129032258	1.4564867759117e-12\\
	51.6129032258065	1.43504560711695e-12\\
	56.7741935483871	1.41027507011131e-12\\
	61.9354838709677	1.38529692360742e-12\\
	67.0967741935484	1.36029002016406e-12\\
	72.258064516129	1.3369436824427e-12\\
	77.4193548387097	1.31792224657008e-12\\
	82.5806451612903	1.30561330738216e-12\\
	87.741935483871	1.29941670126724e-12\\
	92.9032258064516	1.29931173208977e-12\\
	98.0645161290323	1.30451909361871e-12\\
	103.225806451613	1.31258397699154e-12\\
	108.387096774194	1.32198145251368e-12\\
	113.548387096774	1.33095823550167e-12\\
	118.709677419355	1.33779341357908e-12\\
	123.870967741935	1.34136201084911e-12\\
	129.032258064516	1.34177810034646e-12\\
	134.193548387097	1.3393687470384e-12\\
	139.354838709677	1.33425686138729e-12\\
	144.516129032258	1.32801307533697e-12\\
	149.677419354839	1.32014221927542e-12\\
	154.838709677419	1.3113202641599e-12\\
	160	1.30131155879097e-12\\
};
\addlegendentry{$E_{\mathcal{W}_3}(z)$}

\addplot [thick, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	3.85315716385207e-14\\
	5.16129032258065	3.55541928387826e-14\\
	10.3225806451613	3.41594878057226e-14\\
	15.4838709677419	3.40283060771969e-14\\
	20.6451612903226	3.44606910536412e-14\\
	25.8064516129032	3.48585132920511e-14\\
	30.9677419354839	3.49442060973627e-14\\
	36.1290322580645	3.47066765377676e-14\\
	41.2903225806452	3.44157855785084e-14\\
	46.4516129032258	3.43945403640241e-14\\
	51.6129032258065	3.49198079305584e-14\\
	56.7741935483871	3.61139383442779e-14\\
	61.9354838709677	3.77185003408576e-14\\
	67.0967741935484	3.94897760862501e-14\\
	72.258064516129	4.10493374778541e-14\\
	77.4193548387097	4.1943620427368e-14\\
	82.5806451612903	4.19276353455098e-14\\
	87.741935483871	4.10239249489955e-14\\
	92.9032258064516	3.93552691359414e-14\\
	98.0645161290323	3.7261490688093e-14\\
	103.225806451613	3.53160914200333e-14\\
	108.387096774194	3.37265813511286e-14\\
	113.548387096774	3.27130175360786e-14\\
	118.709677419355	3.23361172649675e-14\\
	123.870967741935	3.23793567086096e-14\\
	129.032258064516	3.24476591254976e-14\\
	134.193548387097	3.21376850079807e-14\\
	139.354838709677	3.10458578619272e-14\\
	144.516129032258	2.92444306461036e-14\\
	149.677419354839	2.6808357626048e-14\\
	154.838709677419	2.42944314304992e-14\\
	160	2.25218452116527e-14\\
};
\addlegendentry{$E_{\mathcal{W}_1}(z)$}

\addplot [thick, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	1.15982408514161e-12\\
	5.16129032258065	1.17981364404687e-12\\
	10.3225806451613	1.19774004307605e-12\\
	15.4838709677419	1.21328907963327e-12\\
	20.6451612903226	1.22503756769757e-12\\
	25.8064516129032	1.23416710794649e-12\\
	30.9677419354839	1.24037426908472e-12\\
	36.1290322580645	1.24527605394944e-12\\
	41.2903225806452	1.24898211783493e-12\\
	46.4516129032258	1.25315257341592e-12\\
	51.6129032258065	1.25837554414135e-12\\
	56.7741935483871	1.26564181293887e-12\\
	61.9354838709677	1.27451427208836e-12\\
	67.0967741935484	1.28573802324275e-12\\
	72.258064516129	1.29931373269139e-12\\
	77.4193548387097	1.3147083142919e-12\\
	82.5806451612903	1.33016524023664e-12\\
	87.741935483871	1.34586182895592e-12\\
	92.9032258064516	1.36128775451197e-12\\
	98.0645161290323	1.37511640812563e-12\\
	103.225806451613	1.38598586885235e-12\\
	108.387096774194	1.39392034710645e-12\\
	113.548387096774	1.39855405950006e-12\\
	118.709677419355	1.39887013533995e-12\\
	123.870967741935	1.39511378691496e-12\\
	129.032258064516	1.38674435555898e-12\\
	134.193548387097	1.37371298550203e-12\\
	139.354838709677	1.35546816121266e-12\\
	144.516129032258	1.33451114293903e-12\\
	149.677419354839	1.30906912609792e-12\\
	154.838709677419	1.2803820228127e-12\\
	160	1.24937013547005e-12\\
};
\addlegendentry{$E_{\mathcal{W}_4}(z)$}

\addplot [thick, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	4.67021610087987e-13\\
	5.16129032258065	4.51770326104894e-13\\
	10.3225806451613	4.38876497073613e-13\\
	15.4838709677419	4.29465633309761e-13\\
	20.6451612903226	4.23855613871316e-13\\
	25.8064516129032	4.22110176095543e-13\\
	30.9677419354839	4.23963185860633e-13\\
	36.1290322580645	4.29352046627777e-13\\
	41.2903225806452	4.37015054051403e-13\\
	46.4516129032258	4.46815916022253e-13\\
	51.6129032258065	4.58126791332812e-13\\
	56.7741935483871	4.70132628851406e-13\\
	61.9354838709677	4.81061170279224e-13\\
	67.0967741935484	4.91010021073166e-13\\
	72.258064516129	4.99198045718081e-13\\
	77.4193548387097	5.04752343322575e-13\\
	82.5806451612903	5.07089639567228e-13\\
	87.741935483871	5.06426937234199e-13\\
	92.9032258064516	5.02918146566024e-13\\
	98.0645161290323	4.96950937809095e-13\\
	103.225806451613	4.90120966536818e-13\\
	108.387096774194	4.82859728186277e-13\\
	113.548387096774	4.76381520971989e-13\\
	118.709677419355	4.71820964266942e-13\\
	123.870967741935	4.70424019110333e-13\\
	129.032258064516	4.72443419075214e-13\\
	134.193548387097	4.78568394345799e-13\\
	139.354838709677	4.88992392867554e-13\\
	144.516129032258	5.02316475973896e-13\\
	149.677419354839	5.18705503465683e-13\\
	154.838709677419	5.37234633592622e-13\\
	160	5.55899496776626e-13\\
};
\addlegendentry{$E_{\mathcal{W}_2}(z)$}

\addplot [thick, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	1.16410753091568e-12\\
	5.16129032258065	1.14297661787395e-12\\
	10.3225806451613	1.12490166397899e-12\\
	15.4838709677419	1.1118973102701e-12\\
	20.6451612903226	1.10280290196628e-12\\
	25.8064516129032	1.09743503919039e-12\\
	30.9677419354839	1.0947407957392e-12\\
	36.1290322580645	1.09445272545822e-12\\
	41.2903225806452	1.09566724099359e-12\\
	46.4516129032258	1.09811356447505e-12\\
	51.6129032258065	1.10108428144821e-12\\
	56.7741935483871	1.10403255768477e-12\\
	61.9354838709677	1.1058799543094e-12\\
	67.0967741935484	1.10620172181832e-12\\
	72.258064516129	1.10412102918249e-12\\
	77.4193548387097	1.09913484170073e-12\\
	82.5806451612903	1.09173593369049e-12\\
	87.741935483871	1.08179592017637e-12\\
	92.9032258064516	1.06993818556966e-12\\
	98.0645161290323	1.05714581676541e-12\\
	103.225806451613	1.04584104954871e-12\\
	108.387096774194	1.03603765833661e-12\\
	113.548387096774	1.02908973363544e-12\\
	118.709677419355	1.02581675574227e-12\\
	123.870967741935	1.02682858261658e-12\\
	129.032258064516	1.03174251148881e-12\\
	134.193548387097	1.04078714000101e-12\\
	139.354838709677	1.05344084819047e-12\\
	144.516129032258	1.06843325312524e-12\\
	149.677419354839	1.08583072159242e-12\\
	154.838709677419	1.10630971081068e-12\\
	160	1.12755679447326e-12\\
};
\addlegendentry{$E_{\mathcal{W}_5}(z)$}

\end{axis}
\end{tikzpicture}%

==> Graphs/sidon_energy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$z (\mathrm{km})$},
ymin=0,
ymax=4.77e-12,
ylabel style={font=\color{white!15!black}},
ylabel={$E (\mathrm{J})$},
axis background/.style={fill=white},
legend columns=2,
transpose legend,
legend style={at={(0.97, 0.80)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [thick, color=blue]
table[row sep=crcr]{%
	0	4.29872892513732e-12\\
	5.16129032258065	4.29638223588023e-12\\
	10.3225806451613	4.2902845405314e-12\\
	15.4838709677419	4.28771523684408e-12\\
	20.6451612903226	4.28221732512394e-12\\
	25.8064516129032	4.2796238843372e-12\\
	30.9677419354839	4.27496806636521e-12\\
	36.1290322580645	4.27238634491443e-12\\
	41.2903225806452	4.26858824522703e-12\\
	46.4516129032258	4.26619269841968e-12\\
	51.6129032258065	4.26266896925682e-12\\
	56.7741935483871	4.25996616396034e-12\\
	61.9354838709677	4.25682478706673e-12\\
	67.0967741935484	4.25411403253117e-12\\
	72.258064516129	4.25100612307504e-12\\
	77.4193548387097	4.24801502061548e-12\\
	82.5806451612903	4.24537549012034e-12\\
	87.741935483871	4.24253938868002e-12\\
	92.9032258064516	4.24002949387984e-12\\
	98.0645161290323	4.23699345377962e-12\\
	103.225806451613	4.23490200061056e-12\\
	108.387096774194	4.23194379382594e-12\\
	113.548387096774	4.22984097375917e-12\\
	118.709677419355	4.22650875772486e-12\\
	123.870967741935	4.22468345117987e-12\\
	129.032258064516	4.22125716160391e-12\\
	134.193548387097	4.21930556360786e-12\\
	139.354838709677	4.21536080419251e-12\\
	144.516129032258	4.21371525129417e-12\\
	149.677419354839	4.20978401839027e-12\\
	154.838709677419	4.20810277939997e-12\\
	160	4.2041342694801e-12\\
};
\addlegendentry{$E_{\mathcal{W}}(z)$}

\addplot [thick, color=mycolor3, dashed]
table[row sep=crcr]{%
	0	1.46829419084934e-12\\
	5.16129032258065	1.46754488145037e-12\\
	10.3225806451613	1.46567916823899e-12\\
	15.4838709677419	1.46488920326912e-12\\
	20.6451612903226	1.46327671181621e-12\\
	25.8064516129032	1.46250009039082e-12\\
	30.9677419354839	1.46115549992109e-12\\
	36.1290322580645	1.46035931354252e-12\\
	41.2903225806452	1.45920339776407e-12\\
	46.4516129032258	1.45841296322329e-12\\
	51.6129032258065	1.45726152443274e-12\\
	56.7741935483871	1.45634552141373e-12\\
	61.9354838709677	1.45530661194919e-12\\
	67.0967741935484	1.45441685249578e-12\\
	72.258064516129	1.45342541321546e-12\\
	77.4193548387097	1.45248090157402e-12\\
	82.5806451612903	1.45165348562808e-12\\
	87.741935483871	1.4507416299044e-12\\
	92.9032258064516	1.44991989667986e-12\\
	98.0645161290323	1.44888242673803e-12\\
	103.225806451613	1.44815649472412e-12\\
	108.387096774194	1.44711726926108e-12\\
	113.548387096774	1.44638613244577e-12\\
	118.709677419355	1.44525650971618e-12\\
	123.870967741935	1.44465565003836e-12\\
	129.032258064516	1.44354999304971e-12\\
	134.193548387097	1.4429295630262e-12\\
	139.354838709677	1.44165468639845e-12\\
	144.516129032258	1.44112125306043e-12\\
	149.677419354839	1.43979371151865e-12\\
	154.838709677419	1.43922121877223e-12\\
	160	1.43782375643155e-12\\
};
\addlegendentry{$E_{\mathcal{W}_3}(z)$}

\addplot [thick, color=mycolor1, dashed]
table[row sep=crcr]{%
	0	3.8699969467276e-14\\
	5.16129032258065	3.86508489758845e-14\\
	10.3225806451613	3.8490606514462e-14\\
	15.4838709677419	3.84207409877699e-14\\
	20.6451612903226	3.82603173782708e-14\\
	25.8064516129032	3.82040865396048e-14\\
	30.9677419354839	3.81067566219707e-14\\
	36.1290322580645	3.8087893679261e-14\\
	41.2903225806452	3.80725373923485e-14\\
	46.4516129032258	3.80803906945743e-14\\
	51.6129032258065	3.80988303524105e-14\\
	56.7741935483871	3.81021805034681e-14\\
	61.9354838709677	3.809898995631e-14\\
	67.0967741935484	3.80780685646574e-14\\
	72.258064516129	3.80383649879599e-14\\
	77.4193548387097	3.79954936154405e-14\\
	82.5806451612903	3.79434894699861e-14\\
	87.741935483871	3.79017942142493e-14\\
	92.9032258064516	3.78566157261705e-14\\
	98.0645161290323	3.78220731359411e-14\\
	103.225806451613	3.77954741299531e-14\\
	108.387096774194	3.77688220300128e-14\\
	113.548387096774	3.77458533352336e-14\\
	118.709677419355	3.77063842383098e-14\\
	123.870967741935	3.76761750510455e-14\\
	129.032258064516	3.76096069289888e-14\\
	134.193548387097	3.75615956652125e-14\\
	139.354838709677	3.74569903491388e-14\\
	144.516129032258	3.74094365464439e-14\\
	149.677419354839	3.73054972040218e-14\\
	154.838709677419	3.72643476552422e-14\\
	160	3.71943552649026e-14\\
};
\addlegendentry{$E_{\mathcal{W}_1}(z)$}

\addplot [thick, color=mycolor4, dashed]
table[row sep=crcr]{%
	0	1.15892529259477e-12\\
	5.16129032258065	1.15830498286987e-12\\
	10.3225806451613	1.15665124779716e-12\\
	15.4838709677419	1.15596232270299e-12\\
	20.6451612903226	1.15445259701323e-12\\
	25.8064516129032	1.15374181881602e-12\\
	30.9677419354839	1.15245571908465e-12\\
	36.1290322580645	1.15175627894866e-12\\
	41.2903225806452	1.15073503332714e-12\\
	46.4516129032258	1.15011480882206e-12\\
	51.6129032258065	1.14920449995829e-12\\
	56.7741935483871	1.14851670606622e-12\\
	61.9354838709677	1.14770421611408e-12\\
	67.0967741935484	1.14698976776717e-12\\
	72.258064516129	1.14615827476069e-12\\
	77.4193548387097	1.14534494241748e-12\\
	82.5806451612903	1.14463565358631e-12\\
	87.741935483871	1.14388810036879e-12\\
	92.9032258064516	1.14325264876815e-12\\
	98.0645161290323	1.14251667552399e-12\\
	103.225806451613	1.14202761939264e-12\\
	108.387096774194	1.14133856274332e-12\\
	113.548387096774	1.14084781634398e-12\\
	118.709677419355	1.1400360432728e-12\\
	123.870967741935	1.1395812374457e-12\\
	129.032258064516	1.13870622223212e-12\\
	134.193548387097	1.13820691585465e-12\\
	139.354838709677	1.13722654166993e-12\\
	144.516129032258	1.136821914395e-12\\
	149.677419354839	1.13591515470644e-12\\
	154.838709677419	1.13552410435248e-12\\
	160	1.13464868658854e-12\\
};
\addlegendentry{$E_{\mathcal{W}_4}(z)$}

\addplot [thick, color=mycolor2, dashed]
table[row sep=crcr]{%
	0	4.6772058856366e-13\\
	5.16129032258065	4.67387228874959e-13\\
	10.3225806451613	4.66482066864132e-13\\
	15.4838709677419	4.66135496524853e-13\\
	20.6451612903226	4.65347619410085e-13\\
	25.8064516129032	4.65008995130274e-13\\
	30.9677419354839	4.64348728640138e-13\\
	36.1290322580645	4.64006985173897e-13\\
	41.2903225806452	4.6345676411355e-13\\
	46.4516129032258	4.63135207644424e-13\\
	51.6129032258065	4.6262686796878e-13\\
	56.7741935483871	4.62279780580008e-13\\
	61.9354838709677	4.61859429265409e-13\\
	67.0967741935484	4.61550419949978e-13\\
	72.258064516129	4.61185706400479e-13\\
	77.4193548387097	4.60881198657156e-13\\
	82.5806451612903	4.60602551447746e-13\\
	87.741935483871	4.60318129172024e-13\\
	92.9032258064516	4.60051699437611e-13\\
	98.0645161290323	4.59716644880777e-13\\
	103.225806451613	4.59474839096216e-13\\
	108.387096774194	4.5912188031845e-13\\
	113.548387096774	4.58868859033828e-13\\
	118.709677419355	4.58476314516636e-13\\
	123.870967741935	4.58267022374152e-13\\
	129.032258064516	4.57889135980323e-13\\
	134.193548387097	4.57677144277863e-13\\
	139.354838709677	4.57250104599215e-13\\
	144.516129032258	4.57065936100852e-13\\
	149.677419354839	4.56612800638124e-13\\
	154.838709677419	4.56409349921584e-13\\
	160	4.55915559120194e-13\\
};
\addlegendentry{$E_{\mathcal{W}_2}(z)$}

\addplot [thick, color=mycolor5, dashed]
table[row sep=crcr]{%
	0	1.16508888366228e-12\\
	5.16129032258065	1.16449429370915e-12\\
	10.3225806451613	1.16298145111665e-12\\
	15.4838709677419	1.16230747335935e-12\\
	20.6451612903226	1.16088007950615e-12\\
	25.8064516129032	1.16016889346049e-12\\
	30.9677419354839	1.15890136209736e-12\\
	36.1290322580645	1.15817587357009e-12\\
	41.2903225806452	1.15712051262993e-12\\
	46.4516129032258	1.15644932803534e-12\\
	51.6129032258065	1.15547724654459e-12\\
	56.7741935483871	1.15472197539692e-12\\
	61.9354838709677	1.15385553978174e-12\\
	67.0967741935484	1.15307892375358e-12\\
	72.258064516129	1.15219836371045e-12\\
	77.4193548387097	1.15131248435139e-12\\
	82.5806451612903	1.15054030998822e-12\\
	87.741935483871	1.14968973502056e-12\\
	92.9032258064516	1.14894863326805e-12\\
	98.0645161290323	1.14805563350088e-12\\
	103.225806451613	1.14744757326763e-12\\
	108.387096774194	1.14659725947307e-12\\
	113.548387096774	1.14599231260037e-12\\
	118.709677419355	1.14503350598094e-12\\
	123.870967741935	1.14450336627061e-12\\
	129.032258064516	1.14350220341276e-12\\
	134.193548387097	1.14293034478393e-12\\
	139.354838709677	1.14177248117578e-12\\
	144.516129032258	1.14129671119145e-12\\
	149.677419354839	1.14015685432303e-12\\
	154.838709677419	1.13968375869843e-12\\
	160	1.13855191207492e-12\\
};
\addlegendentry{$E_{\mathcal{W}_5}(z)$}


\end{axis}
\end{tikzpicture}%
